Multiplier analysis of Lurye systems with power signals

Multipliers can be used to guarantee both the Lyapunov stability and input-output stability of Lurye systems with time-invariant memoryless slope-restricted nonlinearities. If a dynamic multiplier is used there is no guarantee the closed-loop system has finite incremental gain. It has been suggested in the literature that without this guarantee such a system may be critically sensitive to time-varying exogenous signals including noise. We show that multipliers guarantee the power gain of the system to be bounded and quantifiable. Furthermore power may be measured about an appropriate steady state bias term, provided the multiplier does not require the nonlinearity to be odd. Hence dynamic multipliers can be used to guarantee Lurye systems have low sensitivity to noise, provided other exogenous systems have constant steady state. We illustrate the analysis with an example where the exogenous signal is a power signal with non-zero mean.

==> lure_v4.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Oct 11 09:13:48 BST 2014
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="60" y-min="0" y-max="30" auto-bounding="true">
%<multicurve right-arrow= "head"
%	 points= "(0,25);(0,25);(7.5,25);(7.5,25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(25,5);(25,5);(10,5);(10,5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(10,5);(10,5);(10,22.5);(10,22.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(12.5,25);(12.5,25);(25,25);(25,25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(35,25);(35,25);(50,25);(50,25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(50,25);(50,25);(50,7.5);(50,7.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(47.5,5);(47.5,5);(35,5);(35,5)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(0,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$r_1$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(42.5,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$y_1$
%</text>
%<parallelogram p3= "(35,20)"
%	 p2= "(35,30)"
%	 p1= "(25,30)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(35,0)"
%	 p2= "(35,10)"
%	 p1= "(25,10)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\phi$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$G$
%</text>
%<ellipse p3= "(12.5,22.5)"
%	 p2= "(12.5,27.5)"
%	 p1= "(7.5,27.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(12.5,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$-$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(17.5,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u_1$
%</text>
%<ellipse p3= "(52.5,2.5)"
%	 p2= "(52.5,7.5)"
%	 p1= "(47.5,7.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(60,5);(60,5);(52.5,5);(52.5,5)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(60,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$r_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(42.5,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(17.5,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$y_2$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(60,30)(0,0)
\linethickness{0.3mm}
\put(0,25){\line(1,0){7.5}}
\put(7.5,25){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(10,5){\line(1,0){15}}
\linethickness{0.3mm}
\put(10,5){\line(0,1){17.5}}
\put(10,22.5){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(12.5,25){\line(1,0){12.5}}
\put(25,25){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(35,25){\line(1,0){15}}
\linethickness{0.3mm}
\put(50,7.5){\line(0,1){17.5}}
\linethickness{0.3mm}
\put(35,5){\line(1,0){12.5}}
\put(35,5){\vector(-1,0){0.12}}
\put(0,30){\makebox(0,0)[cc]{$r_1$}}

\put(42.5,30){\makebox(0,0)[cc]{$y_1$}}

\linethickness{0.3mm}
\put(25,30){\line(1,0){10}}
\put(25,20){\line(0,1){10}}
\put(35,20){\line(0,1){10}}
\put(25,20){\line(1,0){10}}
\linethickness{0.3mm}
\put(25,10){\line(1,0){10}}
\put(25,0){\line(0,1){10}}
\put(35,0){\line(0,1){10}}
\put(25,0){\line(1,0){10}}
\put(30,5){\makebox(0,0)[cc]{$\boldsymbol\phi$}}

\put(30,25){\makebox(0,0)[cc]{$\boldsymbol{G}$}}

\linethickness{0.3mm}
\put(10,25){\circle{5}}

\put(12.5,20){\makebox(0,0)[cc]{$-$}}

\put(17.5,30){\makebox(0,0)[cc]{$u_1$}}

\linethickness{0.3mm}
\put(50,5){\circle{5}}

\linethickness{0.3mm}
\put(52.5,5){\line(1,0){7.5}}
\put(52.5,5){\vector(-1,0){0.12}}
\put(60,2.5){\makebox(0,0)[cc]{$r_2$}}

\put(42.5,2.5){\makebox(0,0)[cc]{$u_2$}}

\put(17.5,2.5){\makebox(0,0)[cc]{$y_2$}}

\end{picture}

